KAN-AD: Time Series Anomaly Detection with Kolmogorov-Arnold Networks

Time series anomaly detection (TSAD) underpins real-time monitoring in cloud services and web systems, allowing rapid identification of anomalies to prevent costly failures. Most TSAD methods driven by forecasting models tend to overfit by emphasizing minor fluctuations. Our analysis reveals that effective TSAD should focus on modeling "normal" behavior through smooth local patterns. To achieve this, we reformulate time series modeling as approximating the series with smooth univariate functions. The local smoothness of each univariate function ensures that the fitted time series remains resilient against local disturbances. However, a direct KAN implementation proves susceptible to these disturbances due to the inherently localized characteristics of B-spline functions. We thus propose KAN-AD, replacing B-splines with truncated Fourier expansions and introducing a novel lightweight learning mechanism that emphasizes global patterns while staying robust to local disturbances. On four popular TSAD benchmarks, KAN-AD achieves an average 15% improvement in detection accuracy (with peaks exceeding 27%) over state-of-the-art baselines. Remarkably, it requires fewer than 1,000 trainable parameters, resulting in a 50% faster inference speed compared to the original KAN, demonstrating the approach's efficiency and practical viability.

==> fig/3d.tex <==
% \documentclass[tikz,border=3.14pt]{standalone}
\usetikzlibrary{calc}
\pgfplotsset{compat=1.18}
\pgfkeys{/tikz/.cd,
cube top color/.store in=\CubeTopColor,
cube top color=blue!10,
cube front color/.store in=\CubeFrontColor,
cube front color=blue!10,
cube side color/.store in=\CubeSideColor,
cube side color=blue!10,
3d cube color/.code={\colorlet{mycolor}{#1}%

% 声明使用 rgb 颜色模型

\tikzset{cube top color=mycolor!90,cube front color=mycolor!60,%
cube side color=mycolor!70,draw=mycolor}}
}
\makeatletter
\pgfdeclareplotmark{half cube*}
                {%
                        \pgfplots@cube@gethalf@x
                        \let\pgfplots@cube@halfx=\pgfmathresult
                        \pgfplots@cube@gethalf@y
                        \let\pgfplots@cube@halfy=\pgfmathresult
                        \pgfplots@cube@gethalf@z
                        \let\pgfplots@cube@halfz=\pgfmathresult
                        \pgfmathparse{0*\pgfplots@cube@halfz}%
                        \let\pgfplots@cube@topz=\pgfmathresult
                        \pgfmathparse{-1*\pgfplots@cube@halfz}%
                        \let\pgfplots@cube@bottomz=\pgfmathresult
                        %
                        \pgfplotsifaxissurfaceisforeground{0vv}{%
                                \pgfsetfillcolor{\CubeFrontColor}
                                \pgfpathmoveto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathclose
                                \pgfusepathqfillstroke
                        }{% 
                                \pgfsetfillcolor{\CubeFrontColor}
                                \pgfpathmoveto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathclose
                                \pgfusepathqfillstroke
                        }%
                        \pgfplotsifaxissurfaceisforeground{v0v}{%
                                \pgfsetfillcolor{\CubeSideColor}
                                \pgfpathmoveto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathclose
                                \pgfusepathqfillstroke
                        }{% 
                                \pgfsetfillcolor{\CubeSideColor}
                                \pgfpathmoveto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathclose
                                \pgfusepathqfillstroke
                        }%
                        \pgfplotsifaxissurfaceisforeground{vv0}{%
                                \pgfsetfillcolor{\CubeTopColor}
                                \pgfpathmoveto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@bottomz}}%
                                \pgfpathclose
                                \pgfusepathqfillstroke
                        }{% 
                                \pgfsetfillcolor{\CubeTopColor}
                                \pgfpathmoveto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{-\pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{ \pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathlineto{\pgfplotsqpointxyz{ \pgfplots@cube@halfx}{-\pgfplots@cube@halfy}{\pgfplots@cube@topz}}%
                                \pgfpathclose
                                \pgfusepathqfillstroke
                        }%
            }
\makeatother
\begin{tikzpicture}[scale=0.75, transform shape]
\definecolor{color1}{rgb}{0.76110584, 0.89771305, 0.84543495}
\definecolor{color2}{rgb}{0.56920577, 0.76982577, 0.77131702}
\definecolor{color3}{rgb}{0.44001013, 0.60735469, 0.71168273}
\definecolor{color4}{rgb}{0.36445067, 0.43100839, 0.61584039}
\definecolor{color5}{rgb}{0.29790922, 0.2562451 , 0.45126194}

\pgfmathsetmacro{\gconv}{3000}%<- you get told what you need to put here
\begin{axis}[
view={120}{30},
width=10cm,
height=10cm,
grid=major,
xmin=0,xmax=6,
ymin=0,ymax=6,
zmin=0.75,zmax=0.84,
xtick={1,2,3,4,5},
xticklabels={16,32,64,96,128},
ytick={1,2,3,4,5},
yticklabels={1,2,4,8,16},
ylabel={$N$},
xlabel={$T$},
zlabel={$AUPRC$},
tick label style={font=\Large},
label style={font=\Large},
% axis equal,
x dir=reverse,
]
\path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
\pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
\ifx\gconv\conv
\typeout{z-scale\space good!}
\else
\typeout{Kindly\space consider\space setting\space the\space 
        prefactor\space of\space z\space to\space \conv}
\fi     
        };  

\pgfplotsset{3d bars/.style={only marks,scatter,mark=half cube*,mark size=0.45cm, 
3d cube color=#1,point meta=0,
visualization depends on={\gconv*(z-0.75) \as \myz}, % 这里修改
scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},draw=#1}}

\addplot3[
    3d bars=color5
]
coordinates {(5,1,0.8119)(5,2,0.8186)(5,3,0.8250)(5,4,0.8253)(5,5,0.8222)};
\addplot3[
    3d bars=color4
]
coordinates {(4,1,0.8034)(4,2,0.8221)(4,3,0.8226)(4,4,0.8195)(4,5,0.8216)};
\addplot3[
    3d bars=color3
]
coordinates {(3,1,0.7929)(3,2,0.8172)(3,3,0.8213)(3,4,0.8214)(3,5,0.8180)};
\addplot3[
    3d bars=color2
]
coordinates {(2,1,0.7734)(2,2,0.7990)(2,3,0.8141)(2,4,0.8122)(2,5,0.8088)};
\addplot3[
    3d bars=color1
]
coordinates {(1,1,0.7660)(1,2,0.7844)(1,3,0.7905)(1,4,0.8004)(1,5,0.7801)};

\end{axis}
\end{tikzpicture}
